String Periods in the Order-Preserving Model

The order-preserving model (op-model, in short) was introduced quite recently but has already attracted significant attention because of its applications in data analysis. We introduce several types of periods in this setting (op-periods). Then we give algorithms to compute these periods in time $O(n)$, $O(n\log\log n)$, $O(n \log^2 \log n/\log \log \log n)$, $O(n\log n)$ depending on the type of periodicity. In the most general variant the number of different periods can be as big as $\Omega(n^2)$, and a compact representation is needed. Our algorithms require novel combinatorial insight into the properties of such periods.

==> __fig_sliding_ex.tex <==
\begin{tikzpicture}[scale=0.4]

\newcommand{\xstep}{1.1}
\newcommand{\ystep}{0.9}

\begin{scope}
  \foreach \x in {1,...,18}{\draw[densely dotted] (\x * \xstep,0 * \ystep) -- (\x * \xstep, 12 * \ystep);}
  \foreach \y in {0,...,12}{\draw[densely dotted] (1 * \xstep,\y * \ystep) -- (18 * \xstep, \y * \ystep);}
  \foreach \x/\y in {1/0,2/12,3/6,4/1,5/11,6/6,7/2,8/10,9/6,10/3,11/9,12/6,13/4,14/8,15/6,16/5,17/7,18/6}{
    \draw[very thick] (\x * \xstep,\y * \ystep) circle (0.07cm);
  }

  \foreach \x/\y in {1/0,4/1,7/2,10/3,13/4,16/5,18/6}{
    \draw (\x * \xstep, \y * \ystep) node[below right=-0.1cm] {\small \y};
  }
  \foreach \x/\y in {3/6,6/6,9/6,12/6,15/6}{
    \draw (\x * \xstep, \y * \ystep) node[below left=-0.1cm] {\small \y};
  }
  \foreach \x/\y in {11/9,14/8,17/7}{
    \draw (\x * \xstep, \y * \ystep) node[above right=-0.1cm] {\small \y};
  }
  \draw (2 * \xstep, 12 * \ystep) node[above right=-0.1cm] {\small $1\!2$};
  \draw (5 * \xstep, 11 * \ystep) node[above right=-0.1cm] {\small $1\!1$};
  \draw (8 * \xstep, 10 * \ystep) node[above right=-0.1cm] {\small $1\!0$};

  \draw (9.5 * \xstep,-0.5 * \ystep) node {\small $S$};
  \draw (1 * \xstep,0 * \ystep) -- (2 * \xstep,12 * \ystep) -- (3 * \xstep,6 * \ystep) -- (4 * \xstep,1 * \ystep) -- (5 * \xstep,11 * \ystep) -- (6 * \xstep,6 * \ystep) -- (7 * \xstep,2 * \ystep) -- (8 * \xstep,10 * \ystep) -- (9 * \xstep,6 * \ystep) -- (10 * \xstep,3 * \ystep) -- (11 * \xstep,9 * \ystep) -- (12 * \xstep,6 * \ystep) -- (13 * \xstep,4 * \ystep) -- (14 * \xstep,8 * \ystep) -- (15 * \xstep,6 * \ystep) -- (16 * \xstep,5 * \ystep) -- (17 * \xstep,7 * \ystep) -- (18 * \xstep,6 * \ystep);
\end{scope}

\begin{scope}[xshift=21cm,yshift=6cm]
  \foreach \x in {1,...,6}{\draw[densely dotted] (\x * \xstep,1 * \ystep) -- (\x * \xstep, 5 * \ystep);}
  \foreach \y in {1,...,5}{\draw[densely dotted] (1 * \xstep,\y * \ystep) -- (6 * \xstep, \y * \ystep);}
  \foreach \x/\y in {1/1,2/5,3/3,4/2,5/4,6/3}{
    \draw[very thick] (\x * \xstep,\y * \ystep) circle (0.07cm);
  }

  \foreach \x/\y in {1/1,4/2,6/3}{
    \draw (\x * \xstep, \y * \ystep) node[below right=-0.1cm] {\small \y};
  }
  \draw (3 * \xstep, 3 * \ystep) node[below left=-0.1cm] {\small 3};
  \foreach \x/\y in {2/5,5/4}{
    \draw (\x * \xstep, \y * \ystep) node[above right=-0.1cm] {\small \y};
  }

  \draw (3.5 * \xstep,0.5 * \ystep) node {\small $A$};
  \draw (1 * \xstep,1 * \ystep) -- (2 * \xstep,5 * \ystep) -- (3 * \xstep,3 * \ystep) -- (4 * \xstep,2 * \ystep) -- (5 * \xstep,4 * \ystep) -- (6 * \xstep,3 * \ystep);
\end{scope}

\begin{scope}[xshift=21cm,yshift=0cm]
  \foreach \x in {1,...,6}{\draw[densely dotted] (\x * \xstep,1 * \ystep) -- (\x * \xstep, 5 * \ystep);}
  \foreach \y in {1,...,5}{\draw[densely dotted] (1 * \xstep,\y * \ystep) -- (6 * \xstep, \y * \ystep);}
  \foreach \x/\y in {1/5,2/3,3/1,4/4,5/3,6/2}{
    \draw[very thick] (\x * \xstep,\y * \ystep) circle (0.07cm);
  }

  \foreach \x/\y in {3/1,6/2}{
    \draw (\x * \xstep, \y * \ystep) node[below right=-0.1cm] {\small \y};
  }
  \draw (5 * \xstep, 3 * \ystep) node[below left=-0.1cm] {\small 3};
  \foreach \x/\y in {1/5,2/3,4/4}{
    \draw (\x * \xstep, \y * \ystep) node[above right=-0.1cm] {\small \y};
  }

  \draw (3.5 * \xstep,-0.5 * \ystep) node {\small $B$};
  \draw (1 * \xstep,5 * \ystep) -- (2 * \xstep,3 * \ystep) -- (3 * \xstep,1 * \ystep) -- (4 * \xstep,4 * \ystep) -- (5 * \xstep,3 * \ystep) -- (6 * \xstep,2 * \ystep);
\end{scope}

\begin{scope}[xshift=28.5cm,yshift=3cm]
  \foreach \x in {1,...,6}{\draw[densely dotted] (\x * \xstep,1 * \ystep) -- (\x * \xstep, 5 * \ystep);}
  \foreach \y in {1,...,5}{\draw[densely dotted] (1 * \xstep,\y * \ystep) -- (6 * \xstep, \y * \ystep);}
  \foreach \x/\y in {1/3,2/1,3/5,4/3,5/2,6/4}{
    \draw[very thick] (\x * \xstep,\y * \ystep) circle (0.07cm);
  }

  \foreach \x/\y in {2/1,5/2}{
    \draw (\x * \xstep, \y * \ystep) node[below right=-0.1cm] {\small \y};
  }
  \draw (4 * \xstep, 3 * \ystep) node[below left=-0.1cm] {\small 3};
  \foreach \x/\y in {1/3,3/5,6/4}{
    \draw (\x * \xstep, \y * \ystep) node[above right=-0.1cm] {\small \y};
  }

  \draw (3.5 * \xstep,0.5 * \ystep) node {\small $C$};
  \draw (1 * \xstep,3 * \ystep) -- (2 * \xstep,1 * \ystep) -- (3 * \xstep,5 * \ystep) -- (4 * \xstep,3 * \ystep) -- (5 * \xstep,2 * \ystep) -- (6 * \xstep,4 * \ystep);
\end{scope}


\end{tikzpicture}


==> _fig_example.tex <==
\begin{tikzpicture}

\foreach \x [count=\i] in {0, 0, 3, 2, 1, 1, 3, 2, 1, 1, 4, 3} {
  \node at (\i * 0.5, 0) {\small \x};
}

\begin{scope}
\clip (0.24, -0.8) rectangle (6.26, 0.8);
\foreach \p/\s [count=\i] in {4/0} {
  \foreach \c in {0, 1, 2} {
    \draw (\s * 0.5 + 0.25 + \c * \p * 0.5,\i * 0.25 + 0.2) -- +(\p*0.5, 0);
    \draw (\s * 0.5 + 0.25 + \c * \p * 0.5,\i * 0.25 + 0.2) -- +(0, -0.15);
    \draw (\s * 0.5 + 0.25 + \c * \p * 0.5 + \p * 0.5,\i * 0.25 + 0.2) -- +(0, -0.15);
  }
}

\foreach \p/\s [count=\i] in {4/-2, 4/-1} {
  \foreach \c in {0, 1, 2, 3} {
    \draw (\s * 0.5 + 0.25 + \c * \p * 0.5, -\i * 0.25 - 0.2) -- +(\p*0.5, 0);
    \draw (\s * 0.5 + 0.25 + \c * \p * 0.5, -\i * 0.25  - 0.2) -- +(0, 0.15);
    \draw (\s * 0.5 + 0.25 + \c * \p * 0.5 + \p * 0.5,-\i * 0.25 - 0.2) -- +(0, 0.15);
  }
}
\end{scope}

\begin{scope}[xshift=7cm]
\foreach \x [count=\i] in {1, 1, 2, 5, 1, 1, 3, 4, 1, 1, 2, 4} {
  \node at (\i * 0.5, 0) {\small \x};
}

\begin{scope}
\clip (0.24, -0.8) rectangle (6.26, 0.85);
\foreach \p/\s [count=\i] in {4/0, 4/1} {
  \foreach \c in {-1, 0, 1, 2, 3} {
    \draw (\s * 0.5 + 0.25 + \c * \p * 0.5,\i * 0.25 + 0.2) -- +(\p*0.5, 0);
    \draw (\s * 0.5 + 0.25 + \c * \p * 0.5,\i * 0.25 + 0.2) -- +(0, -0.15);
    \draw (\s * 0.5 + 0.25 + \c * \p * 0.5 + \p * 0.5,\i * 0.25 + 0.2) -- +(0, -0.15);
  }
}

\foreach \p/\s [count=\i] in {4/-2, 4/-1} {
  \foreach \c in {0, 1, 2, 3} {
    \draw (\s * 0.5 + 0.25 + \c * \p * 0.5, -\i * 0.25 - 0.2) -- +(\p*0.5, 0);
    \draw (\s * 0.5 + 0.25 + \c * \p * 0.5, -\i * 0.25  - 0.2) -- +(0, 0.15);
    \draw (\s * 0.5 + 0.25 + \c * \p * 0.5 + \p * 0.5,-\i * 0.25 - 0.2) -- +(0, 0.15);
  }
}
\end{scope}
\end{scope}


\end{tikzpicture}

